5G Positioning and Mapping with Diffuse Multipath

5G mmWave communication is useful for positioning due to the geometric connection between the propagation channel and the propagation environment. Channel estimation methods can exploit the resulting sparsity to estimate parameters(delay and angles) of each propagation path, which in turn can be exploited for positioning and mapping. When paths exhibit significant spread in either angle or delay, these methods breakdown or lead to significant biases. We present a novel tensor-based method for channel estimation that allows estimation of mmWave channel parameters in a non-parametric form. The method is able to accurately estimate the channel, even in the absence of a specular component. This in turn enables positioning and mapping using only diffuse multipath. Simulation results are provided to demonstrate the efficacy of the proposed approach.

==> fig_los_pos_4cases.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.25in,
at={(0.758in,2in)},
scale only axis,
xmin=-5,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.475,0.35)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=mycolor2, line width=1.15pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
-5	0.582896024619349\\
0	0.516912869399532\\
5	0.486973942278694\\
10	0.319431304009755\\
};
\addlegendentry{LOS + Mean}

\addplot [color=mycolor3, dotted, line width=1.15pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	0.176834183338513\\
0	0.174683831300923\\
5	0.107204904993256\\
10	0.105131840860338\\
};
\addlegendentry{LOS + First 2 Paths}

\addplot [color=mycolor4, dashdotted, line width=1.15pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	0.178623521566764\\
0	0.15502580626517\\
5	0.122332155123003\\
10	0.112588225611089\\
};
\addlegendentry{LOS + All Paths}

\addplot [color=mycolor1, line width=1.15pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.152283224952471\\
0	0.11428300732466\\
5	0.07867400659138\\
10	0.0778417000498956\\
};
\addlegendentry{LOS + Shortest Path}

\addplot [color=mycolor2, line width=1.5pt, dashed,mark=x, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
-5	0.016993047956824\\
0	0.0130736773726857\\
5	0.00781556793443202\\
10	0.00656099500861705\\
};
\addlegendentry{LOS only}

\end{axis}


\begin{axis}[%
width=2.5in,
height=1.25in,
at={(0.758in,0.25in)},
scale only axis,
xmin=-5,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.475,0.515)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=mycolor2, line width=1.15pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
-5	0.123679050821518\\
0	0.119297597356486\\
5	0.119282911323485\\
10	0.10668183043771\\
};
\addlegendentry{LOS + Mean}

\addplot [color=mycolor3, dotted, line width=1.15pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	0.106575737258727\\
0	0.106336206085552\\
5	0.0889201322772478\\
10	0.0740751629172245\\
};
\addlegendentry{LOS + First 2 Paths}

\addplot [color=mycolor4, dashdotted, line width=1.15pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	0.109131911772778\\
0	0.0917595474504746\\
5	0.0913330370177294\\
10	0.0666972032520153\\
};
\addlegendentry{LOS + All Paths}

\addplot [color=mycolor1, line width=1.15pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.0694918641441355\\
0	0.0626705520095\\
5	0.0609227566946267\\
10	0.0477834210493169\\
};
\addlegendentry{LOS + Shortest Path}

\addplot [color=mycolor2, line width=1.5pt, dashed,mark=x, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
-5	0.0155568598928705\\
0	0.0123140311858798\\
5	0.00760573696626048\\
10	0.00732512719527059\\
};
\addlegendentry{LOS only}
 
\end{axis}
\end{tikzpicture}%

==> fig_nlos_pos_4cases.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.25in,
at={(0.758in,1.95in)},
scale only axis,
xmin=-5,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=1.18,
ymax=1.23,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=mycolor1, dotted, line width=1.15pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
-5	1.22101906159068\\
0	1.22064301750757\\
5	1.21554718042125\\
10	1.20711711325309\\
};
\addlegendentry{$\alpha_R$ = 0: Mean}

\addplot [color=mycolor2, dashdotted, line width=1.15pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	1.2137813373695\\
0	1.21228782200803\\
5	1.20976800596389\\
10	1.20684070661882\\
};
\addlegendentry{$\alpha_R$ = 0: Shortest Path}

% ---------- alpha 10 ------------
\addplot [color=mycolor3,line width=1.15pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
-5	1.21817656517025\\
0	1.21580344047405\\
5	1.21417766721278\\
10	1.20393101972416\\
};
\addlegendentry{$\alpha_R$ = 10: Mean}

\addplot [color=mycolor4,line width=1.15pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	1.21503063401901\\
0	1.20850561349672\\
5	1.2034964989491\\
10	1.19964355465817\\
};
\addlegendentry{$\alpha_R$ = 10: Shortest Path}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.25in,
at={(0.758in,0.25in)},
scale only axis,
xmin=-5,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.47,0.47)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=mycolor1, dotted, line width=1.15pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.219674353493585\\
0	0.149075961238121\\
5	0.13089167339588\\
10	0.126822890588116\\
};
\addlegendentry{$\alpha_R$ = 0: First 2 Paths}

\addplot [color=mycolor2, dashed, line width=1.15pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.196968139772471\\
0	0.124120477763634\\
5	0.11934816419425\\
10	0.100031139410523\\
};
\addlegendentry{$\alpha_R$ = 0: All Paths}


\addplot [color=mycolor3, line width=1.15pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	0.17631880101111\\
0	0.142040471843255\\
5	0.128122002291374\\
10	0.0735937579761125\\
};
\addlegendentry{$\alpha_R$ = 10: First 2 Paths}

\addplot [color=mycolor4, line width=1.15pt, mark=diamond,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	0.149970229099472\\
0	0.0979586799569517\\
5	0.0800991435880994\\
10	0.0525266326414829\\
};
\addlegendentry{$\alpha_R$ = 10: All Paths}
 
\end{axis}
\end{tikzpicture}%

==> fig_rmse_mapping_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,1.8in)},
scale only axis,
xmin=0,
xmax=20,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={$\footnotesize{\text{Roughness }\alpha_R}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Center RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.985,0.925)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.5677\\
10	0.2183\\
20	0.1815\\
};
\addlegendentry{\scriptsize{Surface 1}}

\addplot [color=mycolor2, line width=1.15pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.8575\\
10	0.3070\\
20	0.2738\\
};
\addlegendentry{\scriptsize{Surface 2}}

\end{axis}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,0.453in)},
scale only axis,
xmin=0,
xmax=20,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={$\footnotesize{\text{Roughness }\alpha_R}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Spread RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.675,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt, solid,mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	 0.7083\\
10	0.3392\\
20	0.2480\\
};
\addlegendentry{\scriptsize{Surface 1}}

\addplot [color=mycolor2, line width=1.15pt, dashed,mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	 1.8720\\
10	0.3932\\
20	0.3440\\
};
\addlegendentry{\scriptsize{Surface 2}}

\end{axis}
\end{tikzpicture}%

==> fig_rmse_mapping_snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,1.8in)},
scale only axis,
xmin=-10,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Center RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.595955054284285\\
-5	0.482090890226134\\
0	0.425342175269505\\
5	0.385362987099655\\
10	0.310520016774972\\
};
\addlegendentry{\scriptsize{Surface 1}}

\addplot [color=mycolor2, line width=1.15pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.750204053483216\\
-5	0.63408642741498\\
0	0.522055813192065\\
5	0.456669185183399\\
10	0.402759992508968\\
};
\addlegendentry{\scriptsize{Surface 2}}

\end{axis}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,0.563in)},
scale only axis,
xmin=-10,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Spread RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt,solid, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	1.97842687345383\\
-5	1.33699449312864\\
0	1.07844358828358\\
5	0.477200352985528\\
10	0.395459854385672\\
};
\addlegendentry{\scriptsize{Surface 1}}

\addplot [color=mycolor2, line width=1.15pt,dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	1.05716731966173\\
-5	0.912058079615663\\
0	0.515168880729949\\
5	0.48039237165965\\
10	0.395697497180562\\
};
\addlegendentry{\scriptsize{Surface 2}}

\end{axis}
\end{tikzpicture}%

==> fig_rmse_mapping_snr_nlos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,1.8in)},
scale only axis,
xmin=-10,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Center RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	2.5258\\
-5	1.4830\\
0	1.0120\\
5	0.7563\\
10	0.4355\\
};
\addlegendentry{\scriptsize{Surface 1}}

\addplot [color=mycolor2, line width=1.15pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	1.8692\\
-5	1.4909\\
0	1.0408\\
5	0.9161\\
10	0.9232\\
};
\addlegendentry{\scriptsize{Surface 2}}

\end{axis}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,0.563in)},
scale only axis,
xmin=-10,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Spread RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt,dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	3.0390\\
-5	1.7920\\
0	1.3165\\
5	 0.9447\\
10	 0.6319\\
};
\addlegendentry{\scriptsize{Surface 1}}

\addplot [color=mycolor2, line width=1.15pt,dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	2.0750\\
-5	1.9867\\
0	1.9004\\
5	1.3833\\
10	1.3825\\
};
\addlegendentry{\scriptsize{Surface 2}}

\end{axis}
\end{tikzpicture}%

==> fig_rmse_mapping_sp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,1.8in)},
scale only axis,
xmin=0.4,
xmax=0.8,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Scattering Parameter $S$}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Center RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.675,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.4	0.2904\\
0.6	0.2183\\
0.8	0.2150 \\
};
\addlegendentry{\scriptsize{Surface 1}}

\addplot [color=mycolor2, line width=1.15pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.4	0.3851\\
0.6	0.3070\\
0.8	0.2909\\
};
\addlegendentry{\scriptsize{Surface 2}}

\end{axis}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,0.553in)},
scale only axis,
xmin=0.4,
xmax=0.8,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Scattering Parameter $S$}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Spread RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.675,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.4	0.4841\\
0.6	0.3392\\
0.8	0.3164\\
};
\addlegendentry{\scriptsize{Surface 1}}

\addplot [color=mycolor2, line width=1.15pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.4	0.5235\\
0.6	0.3932\\
0.8	0.4040\\
};
\addlegendentry{\scriptsize{Surface 2}}

\end{axis}
\end{tikzpicture}%

==> fig_rmse_pos_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\footnotesize{\text{Roughness Parameter }\alpha}$},
ymin=0.35,
ymax=0.37,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.358386053848783\\
6	0.361407966191357\\
8	0.361746090427949\\
10	0.361635723321005\\
};
\addlegendentry{\scriptsize{LOS}}

\end{axis}
\end{tikzpicture}%

==> fig_rmse_pos_snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,3.4in)},
scale only axis,
xmin=-10,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.985,1.2)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.15pt, mark size=3pt, dotted, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.267853523909452\\
-5	0.225058234410729\\
0	0.206318637220648\\
5	0.160768789729289\\
10	0.139034531486137\\
};
\addlegendentry{\scriptsize{$S = 0.6, \alpha_R = 0$}}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.127363228010355\\
-5	0.111660198864153\\
0	0.106311686737955\\
5	0.104591188032816\\
10	0.0950303924148833\\
};
\addlegendentry{\scriptsize{$S = 0.6,\alpha_R = 10$}}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-10	0.106002261071089\\
-5	0.101919005835023\\
0   0.0927830498289708\\
5	0.0918575878272585\\
10	0.0830537711411476\\
};
\addlegendentry{\scriptsize{$S = 0.6,\alpha_R = 20$}}

\end{axis}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,2.2in)},
scale only axis,
xmin=0,
xmax=20,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={$\footnotesize{\text{Roughness }\alpha_R}$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, line width=1.15pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	 0.2773\\
10	0.1328\\
20	 0.0929\\
};
\addlegendentry{\scriptsize{$S$ = 0.6, SNR = -10 dB}}

\addplot [color=mycolor1, line width=1.15pt, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.1358 \\
10	0.0804\\
20	0.0614\\
};
\addlegendentry{\scriptsize{$S$ = 0.6, SNR = 10 dB}}

\end{axis}


\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0.758in,1in)},
scale only axis,
xmin=0.4,
xmax=0.8,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Scattering Parameter $S$}},
ymin=0.25,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.15pt, dotted, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.4	0.3175\\
0.6	0.2943\\
0.8	0.2815\\
};
\addlegendentry{\scriptsize{$\alpha_R$ = 0, SNR = 10 dB}}

\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.4	0.3439\\
0.6	0.3103\\
0.8	0.2855\\
};
\addlegendentry{\scriptsize{$\alpha_R$ = 0, SNR = 5 dB}}


\end{axis}

\end{tikzpicture}%

==> fig_rmse_pos_sp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SP}},
ymin=0.35,
ymax=0.37,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.15pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.362084684710531\\
0.3	0.360304552623032\\
0.4	0.36197421231718\\
0.5	0.363142929555787\\
0.6	0.362362121569956\\
};
\addlegendentry{\scriptsize{LOS}}

\end{axis}
\end{tikzpicture}%

==> fig_sim_setup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{whitesmoke}{rgb}{0.96, 0.96, 0.96}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2in,
at={(0.875in,0.481in)},
scale only axis,
plot box ratio=2.075 1.176 1,
xmin=0,
xmax=20,
tick align=outside,
xlabel={x (m)},
ymin=-10,
ymax=10,
ylabel={y (m)},
zmin=0,
zmax=20,
zlabel={z (m)},
view={-50}{10},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.45,0.525)}, anchor=south west, legend cell align=left, align=left}
]
% surface facade
 \addplot3[patch,color=whitesmoke,patch type=rectangle,forget plot] coordinates {
(0,10,0) (20,10,0) (20,10,10) (0,10,10)
};
% surface floor
 \addplot3[patch,color=whitesmoke,patch type=rectangle,forget plot] coordinates {
(0,-10,0) (20,-10,0) (20,10,0)(0,10,0) 
};

\addplot3 [ycomb, color=mycolor1, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
20	0	8\\
};
 \addlegendentry{\scriptsize{BS (Tx)}}

\addplot3 [ycomb, color=mycolor2, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
 table[row sep=crcr] {%
0	0	2\\
};
 \addlegendentry{\scriptsize{UE (Rx)}}

\addplot3 [ycomb, color=mycolor3, line width=1pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
10	10	5\\
8.27267322535695	10	7.82346189053904\\
6.38716375228744	10	5.140045663827\\
11.0498870166293	10	7.14541935649486\\
10.6683465175891	10	7.22787345405259\\
6.75657878871642	10	4.63034766820132\\
14.5666299518603	10	8.91107919411289\\
12.2272187202014	10	2.61290520543395\\
8.17875980472116	10	3.337196970564\\
11.2572374771764	10	6.26215614621484\\
8.12043204447392	10	0.261653336826626\\
7.90173379216412	10	5.91855875911113\\
8.48629704379183	10	3.50668674791148\\
10.7594792168374	10	9.15775391426619\\
10.3265244202799	10	3.93767984871389\\
8.66198656097467	10	1.57793966675758\\
12.9285005708136	10	6.88252591902758\\
7.29330700091976	10	6.0342034684437\\
11.511603963734	10	4.52547432249616\\
5.12714213661334	10	3.84507240860647\\
12.7732904158411	10	1.22016799469522\\
5.87374312094593	10	0.212155742433213\\
7.37073931632648	10	6.35725606568105\\
13.3723492133885	10	7.36886710204102\\
11.9455197445701	10	6.28322130818576\\
8.74589678096807	10	1.09362163729497\\
14.1598086569083	10	7.57862163375129\\
7.98248235951923	10	7.76897436788817\\
7.06777023896843	10	7.0978700089336\\
7.10062867714758	10	5.05613079626966\\
6.83748294436867	10	7.52029586133246\\
4.86993917033886	10	2.76754884311375\\
8.58901895517733	10	2.80664929588249\\
12.3350323014068	10	7.9702909425338\\
10.9961080080918	10	2.85431103295227\\
8.21988780076763	10	6.37357120407015\\
12.0386161181115	10	0.193213240140726\\
7.001745483325	10	5.82275052468776\\
7.49210767838642	10	2.67065227762638\\
14.4348725613233	10	5.30357376208482\\
8.54318468274519	10	5.15188163309353\\
12.273322336757	10	6.15422981660665\\
8.82315213233568	10	4.08597313063661\\
9.25675550289585	10	3.00735414066214\\
14.1674236418138	10	7.75270366874763\\
7.52179659313941	10	3.9573004951222\\
6.33866047269951	10	5.22043661938382\\
9.17175933823521	10	8.2729382013557\\
10.1280651269115	10	4.55851938099677\\
7.86555182728507	10	2.74798434280504\\
14.0064003170115	10	4.29020088081587\\
4.98219708959228	10	0.11273450837005\\
8.06097165837852	10	7.03381013833144\\
14.6453594050519	10	5.15806389609975\\
11.5639146658989	10	0.90306964931412\\
8.98785593669312	10	6.83546266287736\\
5.0791876361475	10	4.27433252580146\\
7.69236487437887	10	4.73481367721119\\
10.9978402686268	10	0.592005682051484\\
7.88375080421865	10	4.3842089915924\\
11.5740428487365	10	4.99430632985193\\
8.63667366458179	10	8.7298271023926\\
10.4939992549813	10	8.60528262663082\\
6.49881183972949	10	2.92292840024559\\
7.51211799379276	10	3.65456344523054\\
12.6081182841401	10	4.44421151906068\\
4.62412357595868	10	3.5531054392165\\
15.7627676904326	10	6.51035423795967\\
9.73272933100563	10	2.48604531970363\\
9.7255547091685	10	0.918394513598106\\
11.9510939367266	10	5.07754969004761\\
12.6088979766931	10	3.89817302208313\\
7.02609683041401	10	2.34097164278103\\
16.1493783867302	10	2.1978588384698\\
8.51661755401668	10	3.48798745135203\\
13.8340724483117	10	9.25972885602832\\
6.05554834115416	10	6.06955887809094\\
8.65744548847018	10	9.15595167805883\\
8.64513388764423	10	6.6505925035052\\
8.07635970597758	10	8.32338214951242\\
12.0240956499622	10	0.0866823825877662\\
10.0015233084957	10	4.61071702686947\\
13.3185957274818	10	4.48568849568661\\
10.3895502729244	10	8.14043778530043\\
6.90753195377734	10	7.55424283210926\\
14.5622661010933	10	3.62192639166548\\
11.0572763508475	10	3.06524297979816\\
12.7648228637744	10	2.81874398001407\\
7.08145119041806	10	7.9077545947817\\
7.95498392038185	10	2.70419991569475\\
7.18849959685381	10	4.13442489575036\\
6.65941144059311	10	5.84384371203878\\
9.77174639117868	10	5.74727256166588\\
9.1648956458367	10	6.53641778739838\\
12.0631131653437	10	1.89057200094242\\
12.0863348263337	10	7.19483020774162\\
7.17802227236877	10	4.09688700133056\\
7.84198165533301	10	6.60024113225869\\
10.5276801933516	10	1.67610249711334\\
8.47741903056598	10	1.67814249449629\\
10.1202083465443	10	7.12677553956487\\
};
 \addlegendentry{\scriptsize{Surface 1}}

\addplot3 [color=mycolor4, dashed, line width=1pt]
 table[row sep=crcr] {%
20	0	8\\
10	10	5\\
0	0	2\\
};
 \addlegendentry{\scriptsize{Path1}}

\addplot3 [ycomb,color=mycolor5, line width=1pt, draw=none,mark size=1.25pt, mark=x, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
4	0	0\\
1.25239394759198	-1.15507139124772	0\\
2.49945933311475	-0.990846797027978	0\\
4.95372106844559	-1.14072918618909	0\\
1.84137359780415	0.353256691483586	0\\
5.56273263307646	1.09473350748353	0\\
1.74855589579981	-0.0268674584468243	0\\
5.12242705625596	0.978575402873358	0\\
1.54849555114676	-0.373293966659336	0\\
4.72363441986697	-0.178367382570219	0\\
3.1264746011795	0.134480080032395	0\\
5.23639321623841	-0.868195401507856	0\\
5.7638790842424	-0.239041106920173	0\\
3.76914475702471	-1.73945961835763	0\\
3.87602126119031	0.339239317484399	0\\
3.59335569519401	-1.49202664731663	0\\
2.71420739364	-0.63401787362936	0\\
1.92655412129801	0.268919452223779	0\\
3.39078679614093	-0.68562893643578	0\\
1.01090349681069	-0.680621680918929	0\\
4.28286655890149	0.507105284200708	0\\
4.15601826374526	2.12643336734378	0\\
2.18529387680865	0.236422740661917	0\\
3.81690207463029	-2.4173209059247	0\\
5.01309361997214	-0.826962391454977	0\\
5.17807778961107	1.28434346636629	0\\
6.45221518216809	-1.06240774081795	0\\
4.68733315195948	0.107774715001534	0\\
2.78311666089498	-0.190172105735487	0\\
3.81133820093096	-0.833904681552449	0\\
2.91126913703899	0.0685118040378985	0\\
2.25318003993097	0.38403825185948	0\\
3.09397833171734	-0.92227936832705	0\\
3.98735744161989	-1.35768577979465	0\\
3.22696049129908	-2.8089247497682	0\\
3.27477485988157	-1.01509857283841	0\\
4.29333417142454	-0.507093975935491	0\\
8.34513873969907	1.4137279122245	0\\
3.99922524030235	1.0028187054351	0\\
4.25296385439482	-0.785312862578647	0\\
2.2059442111086	0.535913914546302	0\\
2.14283809216935	-0.413121901541502	0\\
2.82413800507505	0.625062218589509	0\\
3.30833989253817	-0.421983028739434	0\\
5.10208863294486	-0.217823596568985	0\\
13.3752165993698	2.74392927853119	0\\
2.67944452152755	-0.607141985745285	0\\
4.37503078252643	0.189753072789007	0\\
8.03767678829019	-0.36273801515065	0\\
5.62866766921821	-1.01668672165288	0\\
4.97751031464196	-1.16097257143068	0\\
4.08127970359633	-0.0556217486299393	0\\
1.74067673432395	0.802112809362687	0\\
4.16754442773983	-0.101235748863158	0\\
4.90127008817998	1.94928391634019	0\\
2.81065712127096	-0.507810263372004	0\\
10.253328470037	-4.21934518085331	0\\
4.68945343216668	0.0856310533104332	0\\
6.24990177218445	1.26252897549761	0\\
2.20540290602099	-2.58493958489686	0\\
9.71340199863563	-0.992233932761988	0\\
5.61905020801141	0.20359214000488	0\\
2.40229309131261	0.104186057276903	0\\
5.32137923659232	-1.83706887346168	0\\
1.58153319127198	-0.452877366982571	0\\
12.0462573903079	0.466607457519812	0\\
3.51157886573488	-0.606271272913794	0\\
2.49089698053066	-0.719667033164024	0\\
9.64859195966451	-2.66178731167414	0\\
5.23703210297872	1.02479454069035	0\\
6.39939374978688	0.479835615115634	0\\
5.82222774557357	0.989227075576651	0\\
3.69140889279255	0.154106766695234	0\\
4.06078540295868	-0.576483515280848	0\\
2.57676848915666	-1.82268775156847	0\\
2.62074381784514	0.467362907974489	0\\
1.84017695583717	-0.58711639292043	0\\
2.88855107487619	-0.766008860185268	0\\
4.29386417103805	2.22991992905004	0\\
1.65084789778745	1.7393510612373	0\\
4.60378227002272	-1.87214825351433	0\\
1.9354036360129	-0.191927996126078	0\\
0.907377110616864	0.609647680048586	0\\
3.37697445766599	-1.55788556333002	0\\
3.66150684488757	1.56219063634523	0\\
6.42698060070418	-2.15625911515143	0\\
2.0556115215371	-1.00367553127245	0\\
12.4503212917905	1.4423438561922	0\\
4.15865517819013	-0.259687528991963	0\\
3.35448644944822	-0.151703410720492	0\\
2.15632082854219	1.33738382174964	0\\
1.81446210898731	0.128663728068683	0\\
2.67054568010258	0.645595219798107	0\\
1.1053029157185	0.225209373060087	0\\
2.96927529992656	-0.395348586049622	0\\
5.95678337852818	-0.444679519218916	0\\
4.70864598976457	0.434193013090682	0\\
11.6577635484712	-1.90729839871733	0\\
2.34942039541671	0.837867559028675	0\\
2.52544052528818	-0.98330467809699	0\\
5.06092066348407	1.29034311213796	0\\
};
 \addlegendentry{\scriptsize{Surface 2}}

\addplot3 [color=mycolor6, dotted, line width=1pt]
 table[row sep=crcr] {%
20	0	8\\
4	0	0\\
0	0	2\\
};
 \addlegendentry{\scriptsize{Path2}}


\end{axis}
\end{tikzpicture}%

==> fig_sim_setup2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.488in)},
scale only axis,
plot box ratio=2.358 1.402 1,
xmin=0,
xmax=20,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x (m)},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={y (m)},
zmin=0,
zmax=20,
zlabel style={font=\color{white!15!black}},
zlabel={z (m)},
view={-30}{10},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.5,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [ycomb, color=mycolor1, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
20	0	8\\
};
 \addlegendentry{\scriptsize{BS (Tx)}}

\addplot3 [ycomb, color=mycolor2, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
 table[row sep=crcr] {%
0	0	2\\
};
 \addlegendentry{\scriptsize{UE (Rx)}}

\addplot3 [ycomb, color=mycolor3, line width=1pt, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
11.3931564095183	10	5.12395888894182\\
10.5651209831377	10	6.39259551603377\\
11.9877249140336	10	2.85029950774114\\
9.77491207427378	10	3.01875265724676\\
7.57247908365562	10	8.00874706005802\\
11.5636118929627	10	4.18954101736816\\
9.59892244979349	10	4.65088397797013\\
8.40231306028423	10	5.08622449767585\\
9.64804097015684	10	3.05260154836134\\
10.6102393776896	10	4.04479939942326\\
10.801223979972	10	2.83014154986008\\
12.3563953540719	10	5.81175051252772\\
9.5784953297959	10	2.80265432396094\\
9.00933570762849	10	3.78328454183891\\
10.1826866846955	10	8.48250614117581\\
9.71317006069897	10	5.19806371975328\\
8.38850526230364	10	0.300664553920963\\
11.6581306024435	10	6.8671225054314\\
9.32147386381304	10	4.86787347621756\\
10.7742792406247	10	5.43492296238952\\
};
 \addlegendentry{\scriptsize{Surface 1}}

\addplot3 [color=mycolor4, dashed, line width=1.15pt]
 table[row sep=crcr] {%
20	0	8\\
11.3931564095183	10	5.12395888894182\\
0	0	2\\
};
 \addlegendentry{\scriptsize{Path1}}

\addplot3 [ycomb,color=mycolor5, line width=1pt, draw=none,mark size=1.75pt, mark=x, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
4.07536166629568	-1.35276702914407	0\\
3.45448897823956	-1.16872190844557	0\\
3.10002525300536	1.35761229081835	0\\
4.84435295570671	0.0599499467365621	0\\
3.04290688194592	-0.3543853440432	0\\
3.87974559884421	0.824787588276851	0\\
4.03215951175813	-0.622830265819573	0\\
3.4804265920528	0.214676423682139	0\\
3.84055515931918	-0.191507396188269	0\\
3.70676367569787	0.381553063646942	0\\
3.3223967813358	-0.414511403017789	0\\
3.4412790666294	0.676855709067	0\\
3.02457335857902	-1.89153508698859	0\\
4.73244594221132	-0.938629004126435	0\\
3.23983309301102	-0.662185539605664	0\\
4.79663987906403	1.05647822830084	0\\
3.10817912485174	0.99184979706718	0\\
4.60946534728373	-0.215550854025511	0\\
4.80681045199837	-0.423544732560199	0\\
3.04935453727142	-0.575549054696017	0\\
};
 \addlegendentry{\scriptsize{Surface 2}}

\addplot3 [color=mycolor6, dotted, line width=1.15pt]
 table[row sep=crcr] {%
20	0	8\\
4.07536166629568	-1.35276702914407	0\\
0	0	2\\
};
 \addlegendentry{\scriptsize{Path2}}

\addplot3 [color=mycolor7,dashdotted, line width=1.15pt]
 table[row sep=crcr] {%
20	0	8\\
0	0	2\\
};
 \addlegendentry{\scriptsize{LOS}}

\end{axis}
\end{tikzpicture}%

==> rmse_nlos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,1.8in)},
scale only axis,
xmin=-10,
xmax=10,
ticklabel style={font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{SNR (dB)}},
ymin=0.0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% ---------------------------------------
\addplot [color=mycolor1, line width=1.15pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.385601666968748\\
-5	0.275459083316383\\
0	0.191415163687722\\
5	0.157943206290588\\
10	0.130609638926327\\
};
\addlegendentry{\scriptsize{$S$ = 0.6, $\alpha_R$ = 0}}

\addplot [color=mycolor2, line width=1.15pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.204468202591217\\
-5	0.169498774476154\\
0	0.104540696898511\\
5	0.0913117971206617\\
10	0.0808509672138093\\
};
\addlegendentry{\scriptsize{$S$ = 0.6, $\alpha_R$ = 10}}

\addplot [color=mycolor3, line width=1.15pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10	0.171016397209103\\
-5	0.143542178502201\\
0	0.102394020947289\\
5	0.0789820607671863\\
10	0.0517562096594721\\
};
\addlegendentry{\scriptsize{$S$ = 0.6, $\alpha_R$ = 20}}


\end{axis}
\end{tikzpicture}
